Shot-based quantum encoding: a data-loading paradigm for quantum neural networks

Efficient data loading remains a bottleneck for near-term quantum machine learning. Existing schemes (angle, amplitude, and basis encoding) either underuse the exponential Hilbert-space capacity or require circuit depths that exceed the coherence budgets of noisy intermediate-scale quantum hardware. We introduce shot-based quantum encoding (SBQE), a data embedding strategy that distributes the hardware's native resource, shots, according to a data-dependent classical distribution over multiple initial quantum states. By treating the shot counts as a learnable degree of freedom, SBQE produces a mixed-state representation whose expectation values are linear in the classical probabilities and can therefore be composed with nonlinear activation functions. We show that SBQE is structurally equivalent to a multilayer perceptron whose weights are realized by quantum circuits, and we describe a hardware-compatible implementation protocol. Benchmarks on three image datasets, with 10 independent initializations per model, show that SBQE achieves 89.1% +- 0.9% test accuracy on Semeion (reducing error by 5.3% relative to amplitude encoding and matching a width-matched classical network), 80.95% +- 0.10% on Fashion MNIST (exceeding amplitude encoding by +2.0% and a linear multilayer perceptron by +1.3%), and 90.25% +- 0.18% on MNIST (exceeding amplitude encoding by 2.1 percentage points and the width-matched classical network by 0.3), all without any data-encoding gates.

==> figs_tex/fig_fashion_curves.tex <==
% Auto-generated (Option B, pgfplots): learning curves for Fashion-MNIST.
% Preamble requirements are listed in figs_tex/README_pgfplots.txt.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=7cm, height=5.2cm,
    xmode=log, ymode=log,
    xlabel={Epoch},
    grid=both, grid style={gray!25},
    tick align=outside, tick pos=left,
    yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}},
    label style={font=\small}, tick label style={font=\footnotesize},
]
\nextgroupplot[ylabel={Loss}]
\addplot[draw=none,forget plot,name path=fashion0tlhi] table[header=false,x index=0,y index=3]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion0tllo] table[header=false,x index=0,y index=2]{figs_tex/data_fashion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=fashion0tlhi and fashion0tllo];
\addplot[draw=none,forget plot,name path=fashion0vlhi] table[header=false,x index=0,y index=6]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion0vllo] table[header=false,x index=0,y index=5]{figs_tex/data_fashion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=fashion0vlhi and fashion0vllo];
\addplot[draw=none,forget plot,name path=fashion1tlhi] table[header=false,x index=0,y index=15]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion1tllo] table[header=false,x index=0,y index=14]{figs_tex/data_fashion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=fashion1tlhi and fashion1tllo];
\addplot[draw=none,forget plot,name path=fashion1vlhi] table[header=false,x index=0,y index=18]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion1vllo] table[header=false,x index=0,y index=17]{figs_tex/data_fashion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=fashion1vlhi and fashion1vllo];
\addplot[draw=none,forget plot,name path=fashion2tlhi] table[header=false,x index=0,y index=27]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion2tllo] table[header=false,x index=0,y index=26]{figs_tex/data_fashion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=fashion2tlhi and fashion2tllo];
\addplot[draw=none,forget plot,name path=fashion2vlhi] table[header=false,x index=0,y index=30]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion2vllo] table[header=false,x index=0,y index=29]{figs_tex/data_fashion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=fashion2vlhi and fashion2vllo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=1]{figs_tex/data_fashion.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=4]{figs_tex/data_fashion.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=13]{figs_tex/data_fashion.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=16]{figs_tex/data_fashion.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=25]{figs_tex/data_fashion.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=28]{figs_tex/data_fashion.dat};
\nextgroupplot[ylabel={Error (1 - Accuracy)}]
\addplot[draw=none,forget plot,name path=fashion0tehi] table[header=false,x index=0,y index=9]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion0telo] table[header=false,x index=0,y index=8]{figs_tex/data_fashion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=fashion0tehi and fashion0telo];
\addplot[draw=none,forget plot,name path=fashion0vehi] table[header=false,x index=0,y index=12]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion0velo] table[header=false,x index=0,y index=11]{figs_tex/data_fashion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=fashion0vehi and fashion0velo];
\addplot[draw=none,forget plot,name path=fashion1tehi] table[header=false,x index=0,y index=21]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion1telo] table[header=false,x index=0,y index=20]{figs_tex/data_fashion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=fashion1tehi and fashion1telo];
\addplot[draw=none,forget plot,name path=fashion1vehi] table[header=false,x index=0,y index=24]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion1velo] table[header=false,x index=0,y index=23]{figs_tex/data_fashion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=fashion1vehi and fashion1velo];
\addplot[draw=none,forget plot,name path=fashion2tehi] table[header=false,x index=0,y index=33]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion2telo] table[header=false,x index=0,y index=32]{figs_tex/data_fashion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=fashion2tehi and fashion2telo];
\addplot[draw=none,forget plot,name path=fashion2vehi] table[header=false,x index=0,y index=36]{figs_tex/data_fashion.dat};
\addplot[draw=none,forget plot,name path=fashion2velo] table[header=false,x index=0,y index=35]{figs_tex/data_fashion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=fashion2vehi and fashion2velo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=7]{figs_tex/data_fashion.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=10]{figs_tex/data_fashion.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=19]{figs_tex/data_fashion.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=22]{figs_tex/data_fashion.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=31]{figs_tex/data_fashion.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=34]{figs_tex/data_fashion.dat};
\end{groupplot}
% Shared legend, both rows centred on the two-panel midline (row 1: three colours; row 2: line styles).
\path (group c1r1.north west) -- (group c2r1.north east) coordinate[midway] (legfashionmid);
\node[anchor=south, font=\small] at ([yshift=4mm]legfashionmid) {%
  \begin{tabular}{@{}c@{}}
    \tikz\draw[tabblue,thick](0,0)--(0.45,0);~SBQE\hspace{1.2em}%
    \tikz\draw[taborange,thick](0,0)--(0.45,0);~Ampl. encoding\hspace{1.2em}%
    \tikz\draw[tabgreen,thick](0,0)--(0.45,0);~MLP\\[2pt]
    \tikz\draw[black,thick](0,0)--(0.45,0);~train\hspace{1.2em}%
    \tikz\draw[black,thick,dashed](0,0)--(0.45,0);~validation
  \end{tabular}};
\end{tikzpicture}%
}


==> figs_tex/fig_mnist_curves.tex <==
% Auto-generated (Option B, pgfplots): learning curves for MNIST.
% Preamble requirements are listed in figs_tex/README_pgfplots.txt.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=7cm, height=5.2cm,
    xmode=log, ymode=log,
    xlabel={Epoch},
    grid=both, grid style={gray!25},
    tick align=outside, tick pos=left,
    yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}},
    label style={font=\small}, tick label style={font=\footnotesize},
]
\nextgroupplot[ylabel={Loss}]
\addplot[draw=none,forget plot,name path=mnist0tlhi] table[header=false,x index=0,y index=3]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist0tllo] table[header=false,x index=0,y index=2]{figs_tex/data_mnist.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=mnist0tlhi and mnist0tllo];
\addplot[draw=none,forget plot,name path=mnist0vlhi] table[header=false,x index=0,y index=6]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist0vllo] table[header=false,x index=0,y index=5]{figs_tex/data_mnist.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=mnist0vlhi and mnist0vllo];
\addplot[draw=none,forget plot,name path=mnist1tlhi] table[header=false,x index=0,y index=15]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist1tllo] table[header=false,x index=0,y index=14]{figs_tex/data_mnist.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=mnist1tlhi and mnist1tllo];
\addplot[draw=none,forget plot,name path=mnist1vlhi] table[header=false,x index=0,y index=18]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist1vllo] table[header=false,x index=0,y index=17]{figs_tex/data_mnist.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=mnist1vlhi and mnist1vllo];
\addplot[draw=none,forget plot,name path=mnist2tlhi] table[header=false,x index=0,y index=27]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist2tllo] table[header=false,x index=0,y index=26]{figs_tex/data_mnist.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=mnist2tlhi and mnist2tllo];
\addplot[draw=none,forget plot,name path=mnist2vlhi] table[header=false,x index=0,y index=30]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist2vllo] table[header=false,x index=0,y index=29]{figs_tex/data_mnist.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=mnist2vlhi and mnist2vllo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=1]{figs_tex/data_mnist.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=4]{figs_tex/data_mnist.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=13]{figs_tex/data_mnist.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=16]{figs_tex/data_mnist.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=25]{figs_tex/data_mnist.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=28]{figs_tex/data_mnist.dat};
\nextgroupplot[ylabel={Error (1 - Accuracy)}]
\addplot[draw=none,forget plot,name path=mnist0tehi] table[header=false,x index=0,y index=9]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist0telo] table[header=false,x index=0,y index=8]{figs_tex/data_mnist.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=mnist0tehi and mnist0telo];
\addplot[draw=none,forget plot,name path=mnist0vehi] table[header=false,x index=0,y index=12]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist0velo] table[header=false,x index=0,y index=11]{figs_tex/data_mnist.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=mnist0vehi and mnist0velo];
\addplot[draw=none,forget plot,name path=mnist1tehi] table[header=false,x index=0,y index=21]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist1telo] table[header=false,x index=0,y index=20]{figs_tex/data_mnist.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=mnist1tehi and mnist1telo];
\addplot[draw=none,forget plot,name path=mnist1vehi] table[header=false,x index=0,y index=24]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist1velo] table[header=false,x index=0,y index=23]{figs_tex/data_mnist.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=mnist1vehi and mnist1velo];
\addplot[draw=none,forget plot,name path=mnist2tehi] table[header=false,x index=0,y index=33]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist2telo] table[header=false,x index=0,y index=32]{figs_tex/data_mnist.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=mnist2tehi and mnist2telo];
\addplot[draw=none,forget plot,name path=mnist2vehi] table[header=false,x index=0,y index=36]{figs_tex/data_mnist.dat};
\addplot[draw=none,forget plot,name path=mnist2velo] table[header=false,x index=0,y index=35]{figs_tex/data_mnist.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=mnist2vehi and mnist2velo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=7]{figs_tex/data_mnist.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=10]{figs_tex/data_mnist.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=19]{figs_tex/data_mnist.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=22]{figs_tex/data_mnist.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=31]{figs_tex/data_mnist.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=34]{figs_tex/data_mnist.dat};
\end{groupplot}
% Shared legend, both rows centred on the two-panel midline (row 1: three colours; row 2: line styles).
\path (group c1r1.north west) -- (group c2r1.north east) coordinate[midway] (legmnistmid);
\node[anchor=south, font=\small] at ([yshift=4mm]legmnistmid) {%
  \begin{tabular}{@{}c@{}}
    \tikz\draw[tabblue,thick](0,0)--(0.45,0);~SBQE\hspace{1.2em}%
    \tikz\draw[taborange,thick](0,0)--(0.45,0);~Ampl. encoding\hspace{1.2em}%
    \tikz\draw[tabgreen,thick](0,0)--(0.45,0);~MLP\\[2pt]
    \tikz\draw[black,thick](0,0)--(0.45,0);~train\hspace{1.2em}%
    \tikz\draw[black,thick,dashed](0,0)--(0.45,0);~validation
  \end{tabular}};
\end{tikzpicture}%
}


==> figs_tex/fig_rank_sweep.tex <==
% Auto-generated (pgfplots): Figure 5, rank sweep. Single-column (\columnwidth).
% Preamble requirements are listed in figs_tex/README_pgfplots.txt.
% Requires \bigstar (amssymb) and \scalebox (graphicx); both are in paper_revised.tex.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=9cm, height=5.9cm,
    xmode=log, log ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep={}},
    xlabel={Mid-layer trainable parameters ($2^{n_{\mathrm{q}}}\!\to\!n_{\mathrm{q}}$ map)},
    ylabel={Test accuracy (\%)},
    xmin=95, xmax=2700, ymin=54, ymax=93,
    ytick={55,60,65,70,75,80,85,90},
    grid=both, grid style={gray!25},
    tick align=outside, tick pos=left,
    legend cell align=left, legend columns=2,
    legend style={draw=none, fill=none, font=\scriptsize,
        at={(0.5,-0.32)}, anchor=north, /tikz/every even column/.append style={column sep=10pt}},
    label style={font=\small}, tick label style={font=\footnotesize},
    error bars/error bar style={line width=0.6pt}, error bars/error mark options={mark size=2pt},
]
% Reference line at the quantum layer's parameter budget (matches the PNG).
\addplot[gray, densely dotted, thick, forget plot, mark=none] coordinates {(120,54) (120,93)};
% Fashion: classical low-rank (line + circle markers)
\addplot[taborange, thick, mark=*, mark size=2.2pt,
    error bars/.cd, y dir=both, y explicit]
  coordinates {(272,66.82) +- (0,2.17) (536,78.25) +- (0,0.40) (1064,80.72) +- (0,0.24) (2056,81.25) +- (0,0.22)};
\addlegendentry{Fashion: classical low-rank}
% Fashion: quantum layer (large filled star)
\addplot[taborange, only marks, mark=text, text mark={\textcolor{taborange}{\scalebox{1.7}{$\bigstar$}}},
    error bars/.cd, y dir=both, y explicit]
  coordinates {(120,80.95) +- (0,0.10)};
\addlegendentry{Fashion: quantum layer (SBQE)}

% MNIST: classical low-rank (line + circle markers)
\addplot[tabblue, thick, mark=*, mark size=2.2pt,
    error bars/.cd, y dir=both, y explicit]
  coordinates {(272,56.86) +- (0,2.13) (536,83.07) +- (0,0.60) (1064,89.02) +- (0,0.30) (2056,90.64) +- (0,0.15)};
\addlegendentry{MNIST: classical low-rank}
% MNIST: quantum layer (large filled star)
\addplot[tabblue, only marks, mark=text, text mark={\textcolor{tabblue}{\scalebox{1.7}{$\bigstar$}}},
    error bars/.cd, y dir=both, y explicit]
  coordinates {(120,90.25) +- (0,0.18)};
\addlegendentry{MNIST: quantum layer (SBQE)}
\end{axis}
\end{tikzpicture}%
}


==> figs_tex/fig_semeion_curves.tex <==
% Auto-generated (Option B, pgfplots): learning curves for Semeion.
% Preamble requirements are listed in figs_tex/README_pgfplots.txt.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=7cm, height=5.2cm,
    xmode=log, ymode=log,
    xlabel={Epoch},
    grid=both, grid style={gray!25},
    tick align=outside, tick pos=left,
    label style={font=\small}, tick label style={font=\footnotesize},
]
\nextgroupplot[ylabel={Loss}]
\addplot[draw=none,forget plot,name path=semeion0tlhi] table[header=false,x index=0,y index=3]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion0tllo] table[header=false,x index=0,y index=2]{figs_tex/data_semeion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=semeion0tlhi and semeion0tllo];
\addplot[draw=none,forget plot,name path=semeion0vlhi] table[header=false,x index=0,y index=6]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion0vllo] table[header=false,x index=0,y index=5]{figs_tex/data_semeion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=semeion0vlhi and semeion0vllo];
\addplot[draw=none,forget plot,name path=semeion1tlhi] table[header=false,x index=0,y index=15]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion1tllo] table[header=false,x index=0,y index=14]{figs_tex/data_semeion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=semeion1tlhi and semeion1tllo];
\addplot[draw=none,forget plot,name path=semeion1vlhi] table[header=false,x index=0,y index=18]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion1vllo] table[header=false,x index=0,y index=17]{figs_tex/data_semeion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=semeion1vlhi and semeion1vllo];
\addplot[draw=none,forget plot,name path=semeion2tlhi] table[header=false,x index=0,y index=27]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion2tllo] table[header=false,x index=0,y index=26]{figs_tex/data_semeion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=semeion2tlhi and semeion2tllo];
\addplot[draw=none,forget plot,name path=semeion2vlhi] table[header=false,x index=0,y index=30]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion2vllo] table[header=false,x index=0,y index=29]{figs_tex/data_semeion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=semeion2vlhi and semeion2vllo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=1]{figs_tex/data_semeion.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=4]{figs_tex/data_semeion.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=13]{figs_tex/data_semeion.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=16]{figs_tex/data_semeion.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=25]{figs_tex/data_semeion.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=28]{figs_tex/data_semeion.dat};
\nextgroupplot[ylabel={Error (1 - Accuracy)}, ymin=0.0005]
\addplot[draw=none,forget plot,name path=semeion0tehi] table[header=false,x index=0,y index=9]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion0telo] table[header=false,x index=0,y index=8]{figs_tex/data_semeion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=semeion0tehi and semeion0telo];
\addplot[draw=none,forget plot,name path=semeion0vehi] table[header=false,x index=0,y index=12]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion0velo] table[header=false,x index=0,y index=11]{figs_tex/data_semeion.dat};
\addplot[tabblue,opacity=0.15,forget plot] fill between[of=semeion0vehi and semeion0velo];
\addplot[draw=none,forget plot,name path=semeion1tehi] table[header=false,x index=0,y index=21]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion1telo] table[header=false,x index=0,y index=20]{figs_tex/data_semeion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=semeion1tehi and semeion1telo];
\addplot[draw=none,forget plot,name path=semeion1vehi] table[header=false,x index=0,y index=24]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion1velo] table[header=false,x index=0,y index=23]{figs_tex/data_semeion.dat};
\addplot[taborange,opacity=0.15,forget plot] fill between[of=semeion1vehi and semeion1velo];
\addplot[draw=none,forget plot,name path=semeion2tehi] table[header=false,x index=0,y index=33]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion2telo] table[header=false,x index=0,y index=32]{figs_tex/data_semeion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=semeion2tehi and semeion2telo];
\addplot[draw=none,forget plot,name path=semeion2vehi] table[header=false,x index=0,y index=36]{figs_tex/data_semeion.dat};
\addplot[draw=none,forget plot,name path=semeion2velo] table[header=false,x index=0,y index=35]{figs_tex/data_semeion.dat};
\addplot[tabgreen,opacity=0.15,forget plot] fill between[of=semeion2vehi and semeion2velo];
\addplot[tabblue,solid,thick,forget plot] table[header=false,x index=0,y index=7]{figs_tex/data_semeion.dat};
\addplot[tabblue,dashed,thick,forget plot] table[header=false,x index=0,y index=10]{figs_tex/data_semeion.dat};
\addplot[taborange,solid,thick,forget plot] table[header=false,x index=0,y index=19]{figs_tex/data_semeion.dat};
\addplot[taborange,dashed,thick,forget plot] table[header=false,x index=0,y index=22]{figs_tex/data_semeion.dat};
\addplot[tabgreen,solid,thick,forget plot] table[header=false,x index=0,y index=31]{figs_tex/data_semeion.dat};
\addplot[tabgreen,dashed,thick,forget plot] table[header=false,x index=0,y index=34]{figs_tex/data_semeion.dat};
\end{groupplot}
% Shared legend, both rows centred on the two-panel midline (row 1: three colours; row 2: line styles).
\path (group c1r1.north west) -- (group c2r1.north east) coordinate[midway] (legsemeionmid);
\node[anchor=south, font=\small] at ([yshift=4mm]legsemeionmid) {%
  \begin{tabular}{@{}c@{}}
    \tikz\draw[tabblue,thick](0,0)--(0.45,0);~SBQE\hspace{1.2em}%
    \tikz\draw[taborange,thick](0,0)--(0.45,0);~Ampl. encoding\hspace{1.2em}%
    \tikz\draw[tabgreen,thick](0,0)--(0.45,0);~MLP\\[2pt]
    \tikz\draw[black,thick](0,0)--(0.45,0);~train\hspace{1.2em}%
    \tikz\draw[black,thick,dashed](0,0)--(0.45,0);~validation
  \end{tabular}};
\end{tikzpicture}%
}

